Predictions for masses of bottom baryons

The recent observation of Sigma_b^{+-} (uub and ddb) and Xi_b^- (dsb) baryons at the Tevatron within 2 MeV of our theoretical predictions provides a strong motivation for applying the same theoretical approach, based on modeling the color hyperfine interaction, to predict the masses of other bottom baryons which might be observed in the foreseeable future. For S-wave qqb states we predict M(Omega_b) = 6052.1+-5.6 MeV, M(Omega^*_b) = 6082.8+-5.6 MeV, and M(Xi_b^0) = 5786.7 +- 3.0 MeV. For states with one unit of orbital angular momentum between the b quark and the two light quarks we predict M(Lambda_{b[1/2]}) = 5929+-2 MeV, M(Lambda_{b[3/2]}) = 5940+-2 MeV, M(Xi_{b[1/2]}) = 6106+-4 MeV, and M(Xi_{b[3/2]}) = 6115+-4 MeV.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
